Precision measurements of semleptonic decays $D^0 \to \pi^-\ell^+\nu_\ell$ and $D^+ \to \pi^0\ell^+\nu_\ell$ ($\ell =e,\mu$)

The branching fractions of $D^0\to \pi^-e^+\nu_e$, $D^0\to \pi^-\mu^+\nu_\mu$, $D^+\to \pi^0e^+\nu_e$, and $D^+\to \pi^0\mu^+\nu_\mu$ are measured to be $(2.950\pm0.017_{\rm stat.}\pm 0.017_{\rm syst.})\times10^{-3}$, $(2.817\pm0.037_{\rm stat.}\pm 0.019_{\rm syst.})\times10^{-3}$, $(3.622\pm0.034_{\rm stat.}\pm 0.018_{\rm syst.})\times10^{-3}$, and $(3.507\pm0.043_{\rm stat.}\pm 0.026_{\rm syst.})\times10^{-3}$ using $e^+e^-$ collision data with an integrated luminosity of 20.3 fb$^{-1}$ collected at the center-of-mass energy of 3.773 GeV with the BESIII detector. The partial decay rates of these four decays are measured with the best precision to date and their forward-backward asymmetries are determined for the first time. By performing a simultaneous fit to these results, the product of the hadronic transition form factor $f^{D\to\pi}_+(0)$ and the modulus of the $c\to d$ Cabibbo-Kobayashi-Maskawa matrix element $|V_{cd}|$ is given by $f^{D\to\pi}_+(0)|V_{cd}|=0.1425\pm0.0005_{\rm stat.}\pm0.0003_{\rm syst.}$. Taking the $|V_{cd}|$ provided by the standard model global fit and the $f^{D\to\pi}_+(0)$ calculated from the lattice quantum chromodynamics as input, we obtain $f^{D\to\pi}_+(0)=0.6339\pm0.0024_{\rm stat.}\pm0.0014_{\rm syst.}$ and $|V_{cd}|=0.2262\pm0.0008_{\rm stat.}\pm0.0005_{\rm syst.}\pm0.0018_{\rm LQCD.}$, respectively. The reported results have the best precision to date. We also search for the scalar current contribution in the $c\to d \ell^+\nu_{\ell}$ transition and determine Re$(C_S^\mu)=$ $0.022 \pm 0.023_{\rm stat.}\pm 0.003_{\rm syst.}$ and $|{\rm Im}(C_S^\mu)|=0.000 \pm $ $0.038_{\rm stat.} \pm 0.012_{\rm syst.}$. In addition, the lepton flavor universality is tested with the ratios of the decay rates between semimuonic and semielectronic decays in full and several $\ell^+\nu_\ell$ four-momentum transfer ranges.

==> (inline-0) <==
\begin{tabular}{ccccccccccc|ccccccccccc}
		\hline\hline
		& \multicolumn{10}{c|}{$\pienu$}          &                        & \multicolumn{10}{c}{$\pimunu$}         \\ \cline{2-11} \cline{13-22} 
		$\varepsilon_{ij}$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & $\varepsilon_{ij}$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 \\ \hline
		1  &56.00  &1.75   &0.02   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &  1    &48.15  &0.91   &0.01   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   \\
		2  &1.54   &57.06  &1.95   &0.01   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &  2    &1.13   &47.91  &1.12   &0.01   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   \\
		3  &0.09   &2.07   &58.92  &1.94   &0.02   &0.00   &0.00   &0.00   &0.00   &0.00   &  3    &0.06   &1.30   &46.98  &1.12   &0.01   &0.00   &0.00   &0.00   &0.00   &0.00   \\
		4  &0.03   &0.19   &2.34   &60.00  &1.80   &0.02   &0.00   &0.00   &0.00   &0.00   &  4    &0.03   &0.07   &1.38   &44.77  &1.05   &0.01   &0.00   &0.00   &0.00   &0.00   \\
		5  &0.02   &0.07   &0.25   &2.43   &60.34  &1.70   &0.02   &0.00   &0.00   &0.00   &  5    &0.01   &0.03   &0.09   &1.37   &42.16  &0.98   &0.01   &0.00   &0.00   &0.00   \\
		6  &0.01   &0.03   &0.10   &0.25   &2.38   &60.02  &1.57   &0.01   &0.00   &0.00   &  6    &0.00   &0.01   &0.03   &0.08   &1.26   &40.14  &0.94   &0.00   &0.00   &0.00   \\
		7  &0.00   &0.01   &0.04   &0.10   &0.24   &2.27   &58.47  &1.50   &0.01   &0.00   &  7    &0.00   &0.00   &0.01   &0.03   &0.10   &1.26   &39.50  &0.89   &0.01   &0.00   \\
		8  &0.00   &0.00   &0.01   &0.03   &0.07   &0.20   &2.13   &56.16  &1.56   &0.01   &  8    &0.00   &0.00   &0.00   &0.00   &0.02   &0.09   &1.21   &38.55  &0.93   &0.00   \\
		9  &0.00   &0.00   &0.01   &0.01   &0.02   &0.04   &0.15   &1.79   &54.48  &1.71   &  9    &0.00   &0.00   &0.00   &0.00   &0.00   &0.01   &0.07   &1.03   &37.04  &0.94   \\
		10 &0.00   &0.00   &0.00   &0.00   &0.01   &0.01   &0.02   &0.05   &1.20   &51.05  &  10   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.02   &0.70   &32.93  \\
		\hline
		& \multicolumn{10}{c|}{$\pizenu$}         &                        & \multicolumn{10}{c}{$\pizmunu$}        \\ \cline{2-11} \cline{13-22} 
		$\varepsilon_{ij}$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & $\varepsilon_{ij}$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 \\ \hline
		1  &39.81  &1.05   &0.01   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &  1    &34.64  &0.55   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   \\
		2  &3.06   &36.66  &1.14   &0.01   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &  2    &2.32   &30.75  &0.67   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   \\
		3  &0.08   &4.10   &35.19  &1.13   &0.01   &0.00   &0.00   &0.00   &0.00   &0.00   &  3    &0.04   &2.89   &27.66  &0.66   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   \\
		4  &0.02   &0.14   &4.45   &34.03  &1.07   &0.01   &0.00   &0.00   &0.00   &0.01   &  4    &0.01   &0.05   &2.98   &24.74  &0.64   &0.01   &0.00   &0.00   &0.00   &0.00   \\
		5  &0.01   &0.04   &0.17   &4.33   &33.05  &0.98   &0.01   &0.00   &0.00   &0.01   &  5    &0.01   &0.01   &0.05   &2.77   &22.23  &0.57   &0.01   &0.00   &0.00   &0.00   \\
		6  &0.01   &0.02   &0.06   &0.17   &4.05   &31.96  &0.94   &0.02   &0.01   &0.01   &  6    &0.00   &0.01   &0.02   &0.06   &2.44   &20.20  &0.52   &0.01   &0.00   &0.00   \\
		7  &0.00   &0.01   &0.03   &0.08   &0.19   &3.55   &30.93  &0.89   &0.05   &0.04   &  7    &0.00   &0.00   &0.01   &0.02   &0.07   &2.07   &19.30  &0.53   &0.02   &0.00   \\
		8  &0.00   &0.01   &0.02   &0.04   &0.08   &0.22   &3.08   &29.83  &1.02   &0.16   &  8    &0.00   &0.00   &0.01   &0.01   &0.03   &0.11   &1.81   &18.46  &0.55   &0.04   \\
		9  &0.01   &0.01   &0.02   &0.04   &0.06   &0.14   &0.38   &2.79   &29.85  &1.76   &  9    &0.00   &0.00   &0.01   &0.01   &0.03   &0.07   &0.21   &1.56   &17.49  &0.73   \\
		10 &0.01   &0.01   &0.02   &0.03   &0.05   &0.09   &0.24   &0.65   &2.69   &31.32  &  10   &0.00   &0.01   &0.01   &0.01   &0.03   &0.05   &0.12   &0.34   &1.36   &14.35  \\
		\hline\hline
	\end{tabular}
\begin{tabular}{ccccccccccc|ccccccccccc}
		\hline\hline
		& \multicolumn{10}{c|}{$\pienu$}          &                        & \multicolumn{10}{c}{$\pimunu$}         \\ \cline{2-11} \cline{13-22} 
		$\rho_{ij}^{\rm stat}$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & $\rho_{ij}^{\rm stat}$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 \\ \hline
		1   &1.000  &-0.105 &0.011  &-0.002 &0.000  &-0.000 &-0.000 &-0.000 &-0.000 &-0.000  &  1   &1.000  &-0.058 &0.001  &-0.001 &-0.000 &-0.000 &0.000  &-0.000 &-0.000 &-0.000 \\
		2   &       &1.000  &-0.146 &0.016  &-0.003 &-0.000 &-0.000 &-0.000 &-0.000 &-0.001  &  2   &       &1.000  &-0.069 &0.000  &-0.001 &-0.000 &-0.000 &-0.000 &-0.000 &-0.000 \\
		3   &       &       &1.000  &-0.164 &0.019  &-0.004 &-0.000 &-0.001 &-0.001 &-0.001  &  3   &       &       &1.000  &-0.072 &-0.001 &-0.002 &-0.001 &-0.000 &-0.000 &-0.000 \\
		4   &       &       &       &1.000  &-0.170 &0.019  &-0.004 &-0.001 &-0.001 &-0.001  &  4   &       &       &       &1.000  &-0.071 &-0.001 &-0.002 &-0.001 &-0.000 &-0.000 \\
		5   &       &       &       &       &1.000  &-0.166 &0.014  &-0.004 &-0.002 &-0.002  &  5   &       &       &       &       &1.000  &-0.069 &-0.001 &-0.001 &-0.001 &-0.000 \\
		6   &       &       &       &       &       &1.000  &-0.150 &0.009  &-0.005 &-0.003  &  6   &       &       &       &       &       &1.000  &-0.067 &-0.001 &-0.001 &-0.000 \\
		7   &       &       &       &       &       &       &1.000  &-0.140 &-0.001 &-0.008  &  7   &       &       &       &       &       &       &1.000  &-0.066 &-0.001 &-0.001 \\
		8   &       &       &       &       &       &       &       &1.000  &-0.134 &-0.017  &  8   &       &       &       &       &       &       &       &1.000  &-0.064 &0.001  \\
		9   &       &       &       &       &       &       &       &       &1.000  &-0.154  &  9   &       &       &       &       &       &       &       &       &1.000  &-0.061 \\
		10  &       &       &       &       &       &       &       &       &       &1.000   &  10  &       &       &       &       &       &       &       &       &       &1.000  \\
		\hline
		& \multicolumn{10}{c|}{$\pizenu$}         &                        & \multicolumn{10}{c}{$\pizmunu$}        \\ \cline{2-11} \cline{13-22} 
		$\rho_{ij}^{\rm stat}$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & $\rho_{ij}^{\rm stat}$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 \\ \hline
		1   &1.000  &-0.105 &0.011  &-0.002 &0.000  &-0.000 &-0.000 &-0.000 &-0.000 &-0.000  &  1   &1.000  &-0.083 &0.008  &-0.001 &-0.000 &-0.000 &-0.000 &-0.000 &-0.000 &-0.000 \\
		2   &       &1.000  &-0.146 &0.016  &-0.003 &-0.000 &-0.000 &-0.000 &-0.000 &-0.001  &  2   &       &1.000  &-0.123 &0.014  &-0.002 &0.000  &-0.000 &-0.000 &-0.000 &-0.001 \\
		3   &       &       &1.000  &-0.164 &0.019  &-0.004 &-0.000 &-0.001 &-0.001 &-0.001  &  3   &       &       &1.000  &-0.152 &0.018  &-0.001 &0.000  &-0.000 &-0.000 &-0.001 \\
		4   &       &       &       &1.000  &-0.170 &0.019  &-0.004 &-0.001 &-0.001 &-0.001  &  4   &       &       &       &1.000  &-0.156 &0.007  &-0.003 &-0.000 &-0.001 &-0.001 \\
		5   &       &       &       &       &1.000  &-0.166 &0.014  &-0.004 &-0.002 &-0.002  &  5   &       &       &       &       &1.000  &-0.118 &0.044  &-0.004 &0.000  &-0.001 \\
		6   &       &       &       &       &       &1.000  &-0.150 &0.009  &-0.005 &-0.003  &  6   &       &       &       &       &       &1.000  &-0.414 &0.022  &-0.015 &-0.010 \\
		7   &       &       &       &       &       &       &1.000  &-0.140 &-0.001 &-0.008  &  7   &       &       &       &       &       &       &1.000  &-0.127 &0.005  &-0.001 \\
		8   &       &       &       &       &       &       &       &1.000  &-0.134 &-0.017  &  8   &       &       &       &       &       &       &       &1.000  &-0.118 &-0.014 \\
		9   &       &       &       &       &       &       &       &       &1.000  &-0.154  &  9   &       &       &       &       &       &       &       &       &1.000  &-0.135 \\
		10  &       &       &       &       &       &       &       &       &       &1.000   &  10  &       &       &       &       &       &       &       &       &       &1.000  \\
		\hline\hline
	\end{tabular}
\begin{tabular}{cccccccccccccccccccccc}
		\hline\hline
		& \multicolumn{10}{c}{$\pienu$}          &                        & \multicolumn{10}{c}{$\pizenu$}         \\ \cline{2-11} \cline{13-22} 
		$i$-th $q^2$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & $i$-th $q^2$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 \\ \hline
		$N_{\rm ST}^{\rm tot}$                                   &0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30 &  $N_{\rm ST}^{\rm tot}$                                   &0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30\\
        $D^0$ lifetime                                           &0.24&0.24&0.24&0.24&0.24&0.24&0.24&0.24&0.24&0.24 &  $D^+$ lifetime                                           &0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48\\
        $\pi^{\pm}$ tracking                                     &0.06&0.06&0.06&0.07&0.07&0.08&0.10&0.12&0.17&0.36 &  $\pi^{0}$ reconstruction                                 &0.24&0.18&0.19&0.21&0.39&0.55&0.31&0.24&0.20&0.30\\
        $\pi^{\pm}$ PID                                          &0.20&0.20&0.20&0.20&0.20&0.20&0.20&0.20&0.20&0.20 &  $E_{\rm extra, \gamma}^{\rm max}$ requirement            &0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10\\
        $E_{\rm extra, \gamma}^{\rm max}$ requirement            &0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10 &  $e^\pm$ tracking                                         &0.20&0.20&0.20&0.20&0.20&0.20&0.20&0.20&0.20&0.38\\
        $e^\pm$ tracking                                         &0.07&0.07&0.08&0.08&0.09&0.10&0.11&0.14&0.20&0.43 &  $e^\pm$ PID                                              &0.20&0.20&0.20&0.20&0.20&0.20&0.20&0.20&0.20&0.20\\
        $e^\pm$ PID                                              &0.20&0.20&0.20&0.20&0.20&0.20&0.20&0.20&0.20&0.20 &  $M_{\rm miss}^{2}$ fit                                   &0.08&0.20&0.89&0.81&3.54&0.98&0.55&3.78&2.76&3.15\\
        $M_{\rm miss}^{2}$ fit                                   &0.06&0.08&0.04&0.06&0.04&0.11&0.07&0.07&0.16&0.10 &  MC statistics                                            &0.25&0.29&0.32&0.35&0.39&0.44&0.50&0.63&0.88&1.86\\
        MC statistics                                            &0.20&0.21&0.22&0.23&0.25&0.28&0.33&0.41&0.58&1.33 &  Form factor                                              &0.23&0.27&0.01&0.01&0.28&0.60&0.05&0.09&0.12&0.68\\
        Form factor                                              &0.00&0.05&0.02&0.08&0.03&0.12&0.31&0.02&0.39&0.67 &  Quoted BF                                                &0.03&0.03&0.03&0.03&0.03&0.03&0.03&0.03&0.03&0.03\\
        FSR effect                                               &0.26&0.26&0.26&0.26&0.26&0.26&0.26&0.26&0.26&0.26 &  FSR effect                                               &0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10\\
        Measurement method                                       &0.00&0.00&0.00&0.00&0.00&0.00&0.00&0.00&0.00&0.00 &  Measurement method                                       &0.00&0.00&0.00&0.00&0.00&0.00&0.00&0.00&0.00&0.00\\
        $q^{2}$ bin choice                                       &0.21&0.21&0.21&0.21&0.21&0.21&0.21&0.21&0.21&0.21 &  $q^{2}$ bin choice                                       &0.13&0.13&0.13&0.13&0.13&0.13&0.13&0.13&0.13&0.13\\
        \hline
        Total                                                    &0.63&0.64&0.64&0.65&0.65&0.69&0.76&0.75&0.97&1.70 &  Total                                                    &0.79&0.82&1.17&1.12&3.65&1.50&1.04&3.90&2.98&3.80\\
		\hline
		& \multicolumn{10}{c}{$\pimunu$}         &                        & \multicolumn{10}{c}{$\pizmunu$}        \\ \cline{2-11} \cline{13-22} 
		$i$-th $q^2$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & $i$-th $q^2$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 \\ \hline
		$N_{\rm ST}^{\rm tot}$                                         &0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30 &  $N_{\rm ST}^{\rm tot}$                                   &0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30&0.30\\
        $D^0$ lifetime                                                 &0.24&0.24&0.24&0.24&0.24&0.24&0.24&0.24&0.24&0.24 &  $D^+$ lifetime                                           &0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48\\
        $\pi^{\pm}$ tracking                                           &0.20&0.20&0.20&0.20&0.20&0.20&0.20&0.20&0.20&0.34 &  $\pi^{0}$ reconstruction                                 &0.24&0.20&0.20&0.21&0.39&0.55&0.31&0.24&0.20&0.30\\
        $\pi^{\pm}$ PID                                                &0.20&0.20&0.20&0.20&0.20&0.20&0.20&0.20&0.20&0.20 &  $E_{\rm extra, \gamma}^{\rm max}$ requirement            &0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10\\
        $E_{\rm extra, \gamma}^{\rm max}$ requirement                  &0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10 &  $\mu^\pm$ tracking                                       &0.20&0.20&0.20&0.20&0.20&0.20&0.20&0.20&0.20&0.35\\
        $\mu^\pm$ tracking                                             &0.20&0.20&0.20&0.20&0.20&0.20&0.20&0.20&0.20&0.40 &  $\mu^\pm$ PID                                            &0.20&0.20&0.20&0.20&0.20&0.22&0.24&0.24&0.25&0.25\\
        $\mu^\pm$ PID                                                  &0.20&0.20&0.20&0.20&0.20&0.21&0.22&0.23&0.23&0.24 &  $M_{D^{-}\mu^{+}}^{\rm rec}$ requirement                 &0.02&0.02&0.02&0.02&0.02&0.02&0.02&0.02&0.02&0.02\\
        $M_{\rm miss}^{2}$ fit                                         &0.46&0.45&0.61&0.13&0.27&0.46&0.05&0.40&1.54&1.80 &  $M_{\rm miss}^{2}$ fit                                   &0.59&0.54&0.69&0.43&0.41&0.27&0.35&0.81&0.99&10.74\\
        MC statistics                                                  &0.23&0.23&0.24&0.27&0.30&0.34&0.39&0.48&0.67&1.53 &  MC statistics                                            &0.28&0.31&0.35&0.40&0.46&0.53&0.60&0.76&1.07&3.94\\
        Form factor                                                    &0.11&0.12&0.24&0.05&0.23&0.00&0.22&0.19&0.39&0.86 &  Form factor                                              &0.17&0.41&0.43&0.19&0.41&0.20&1.14&2.17&1.11&8.51\\
        $M_{\pi^{-}\mu^{+}}$ requirement(reject $K_{S}^{0}\pi^{0}$)    &0.06&0.06&0.06&0.06&0.06&0.06&0.06&0.06&0.06&0.06 &  Quoted BF                                                &0.03&0.03&0.03&0.03&0.03&0.03&0.03&0.03&0.03&0.03\\
        Measurement method                                             &0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10 &  Measurement method                                       &0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10&0.10\\
        $q^{2}$ bin choice                                             &0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48&0.48 &  $q^{2}$ bin choice                                       &0.84&0.84&0.84&0.84&0.84&0.84&0.84&0.84&0.84&0.84\\
        \hline
        Total                                                          &0.92&0.91&1.02&0.81&0.88&0.94&0.88&1.00&1.88&2.66 &  Total                                                    &1.28&1.31&1.40&1.25&1.35&1.35&1.74&2.67&2.13&14.30\\
		\hline\hline
	\end{tabular}
\begin{tabular}{cccccccccccccccccccccc}
			\hline\hline
			& \multicolumn{10}{c}{$\pienu$}          &                        & \multicolumn{10}{c}{$\pimunu$}         \\ \cline{2-11} \cline{13-22} 
			$\rho_{ij}^{\rm sys}$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & $\rho_{ij}^{\rm sys}$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 \\ \hline
			1   &1.000  &0.988  &0.990  &0.974  &0.969  &0.924  &0.831  &0.849  &0.656  &0.373  &  1   &1.000  &0.934  &0.864  &0.667  &0.498  &0.397  &0.628  &0.427  &-0.062 &-0.071 \\
			2   &       &1.000  &1.001  &0.985  &0.981  &0.934  &0.841  &0.859  &0.664  &0.377  &  2   &       &1.000  &0.854  &0.670  &0.499  &0.403  &0.627  &0.436  &-0.051 &-0.059 \\
			3   &       &       &1.000  &0.984  &0.979  &0.933  &0.840  &0.858  &0.663  &0.376  &  3   &       &       &1.000  &0.589  &0.490  &0.280  &0.640  &0.250  &-0.251 &-0.278 \\
			4   &       &       &       &1.000  &0.996  &0.949  &0.854  &0.872  &0.674  &0.383  &  4   &       &       &       &1.000  &0.844  &0.809  &0.811  &0.740  &0.484  &0.345  \\
			5   &       &       &       &       &1.000  &0.953  &0.857  &0.876  &0.677  &0.384  &  5   &       &       &       &       &1.000  &0.814  &0.803  &0.702  &0.535  &0.361  \\
			6   &       &       &       &       &       &1.000  &0.900  &0.919  &0.710  &0.403  &  6   &       &       &       &       &       &1.000  &0.690  &0.786  &0.714  &0.551  \\
			7   &       &       &       &       &       &       &1.000  &1.022  &0.790  &0.448  &  7   &       &       &       &       &       &       &1.000  &0.592  &0.332  &0.195  \\
			8   &       &       &       &       &       &       &       &1.000  &0.773  &0.439  &  8   &       &       &       &       &       &       &       &1.000  &0.658  &0.546  \\
			9   &       &       &       &       &       &       &       &       &1.000  &0.568  &  9   &       &       &       &       &       &       &       &       &1.000  &0.719  \\
			10  &       &       &       &       &       &       &       &       &       &1.000  &  10  &       &       &       &       &       &       &       &       &       &1.000  \\
			\hline
			& \multicolumn{10}{c}{$\pizenu$}         &                        & \multicolumn{10}{c}{$\pizmunu$}        \\ \cline{2-11} \cline{13-22} 
			$\rho_{ij}^{\rm sys}$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & $\rho_{ij}^{\rm sys}$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 \\ \hline
			1   &1.000  &0.854  &0.584  &0.515  &0.272  &0.300  &0.681  &0.220  &0.283  &0.280  &  1   &1.000  &0.829  &0.833  &0.868  &0.798  &0.834  &0.526  &0.369  &0.567  &0.317  \\
			2   &       &1.000  &0.667  &0.357  &0.428  &0.155  &0.725  &0.376  &0.432  &0.418  &  2   &       &1.000  &0.928  &0.896  &0.890  &0.719  &0.798  &0.710  &0.765  &0.537  \\
			3   &       &       &1.000  &-0.189 &0.855  &-0.088 &0.799  &0.841  &0.839  &0.741  &  3   &       &       &1.000  &0.871  &0.877  &0.697  &0.781  &0.712  &0.777  &0.588  \\
			4   &       &       &       &1.000  &-0.572 &0.643  &0.073  &-0.584 &-0.517 &-0.471 &  4   &       &       &       &1.000  &0.850  &0.782  &0.706  &0.577  &0.674  &0.383  \\
			5   &       &       &       &       &1.000  &-0.386 &0.644  &0.975  &0.946  &0.854  &  5   &       &       &       &       &1.000  &0.723  &0.795  &0.663  &0.702  &0.453  \\
			6   &       &       &       &       &       &1.000  &0.031  &-0.364 &-0.355 &-0.381 &  6   &       &       &       &       &       &1.000  &0.479  &0.289  &0.415  &0.108  \\
			7   &       &       &       &       &       &       &1.000  &0.608  &0.637  &0.565  &  7   &       &       &       &       &       &       &1.000  &0.836  &0.748  &0.580  \\
			8   &       &       &       &       &       &       &       &1.000  &0.931  &0.830  &  8   &       &       &       &       &       &       &       &1.000  &0.748  &0.728  \\
			9   &       &       &       &       &       &       &       &       &1.000  &0.793  &  9   &       &       &       &       &       &       &       &       &1.000  &0.652  \\
			10  &       &       &       &       &       &       &       &       &       &1.000  &  10  &       &       &       &       &       &       &       &       &       &1.000  \\
			\hline\hline
		\end{tabular}
\begin{tabular}{cc|cccccccccc|cccccccccc|cccccccccc|cccccccccc}
				\hline\hline
				& & \multicolumn{10}{c|}{$\pienu$} & \multicolumn{10}{c|}{$\pimunu$} & \multicolumn{10}{c|}{$\pizenu$} &  \multicolumn{10}{c}{$\pizmunu$} \\
				\hline
				&  $\rho_{ij}^{\rm stat}$&1&2&3&4&5&6&7&8&9&10&1&2&3&4&5&6&7&8&9&10&1&2&3&4&5&6&7&8&9&10&1&2&3&4&5&6&7&8&9&10\\
				\hline
				\multirow{10}{*}{\rotatebox{270}{$\pienu$}} &  1    &1.000  &-0.058 &0.001  &-0.001 &-0.000 &-0.000 &0.000  &-0.000 &-0.000 &-0.000 &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  \\
				&  2   &       &1.000  &-0.069 &0.000  &-0.001 &-0.000 &-0.000 &-0.000 &-0.000 &-0.000 &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  \\
				&  3   &       &       &1.000  &-0.072 &-0.001 &-0.002 &-0.001 &-0.000 &-0.000 &-0.000 &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  \\
				&  4   &       &       &       &1.000  &-0.071 &-0.001 &-0.002 &-0.001 &-0.000 &-0.000 &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  \\
				&  5   &       &       &       &       &1.000  &-0.069 &-0.001 &-0.001 &-0.001 &-0.000 &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  \\
				&  6   &       &       &       &       &       &1.000  &-0.067 &-0.001 &-0.001 &-0.000 &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  \\
				&  7   &       &       &       &       &       &       &1.000  &-0.066 &-0.001 &-0.001 &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  \\
				&  8   &       &       &       &       &       &       &       &1.000  &-0.064 &0.001  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  \\
				&  9   &       &       &       &       &       &       &       &       &1.000  &-0.061 &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  \\
				&  10  &       &       &       &       &       &       &       &       &       &1.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  \\ \hline
				\multirow{10}{*}{\rotatebox{270}{$\pimunu$}} &  1   &       &       &       &       &       &       &       &       &       &       &1.000  &-0.042 &0.000  &-0.001 &-0.000 &-0.000 &-0.000 &-0.000 &-0.000 &-0.000 &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  \\
				&  2   &       &       &       &       &       &       &       &       &       &       &       &1.000  &-0.052 &0.000  &-0.001 &-0.000 &-0.000 &-0.000 &-0.000 &-0.000 &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  \\
				&  3   &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &-0.056 &-0.000 &-0.001 &-0.000 &-0.000 &-0.000 &-0.000 &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  \\
				&  4   &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &-0.057 &-0.000 &-0.001 &-0.000 &-0.000 &-0.000 &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  \\
				&  5   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &-0.055 &-0.001 &-0.000 &-0.000 &-0.000 &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  \\
				&  6   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &-0.060 &-0.000 &-0.000 &-0.000 &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  \\
				&  7   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &-0.056 &0.001  &-0.000 &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  \\
				&  8   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &-0.052 &0.002  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  \\
				&  9   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &-0.081 &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  \\
				&  10  &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  \\ \hline
				\multirow{10}{*}{\rotatebox{270}{$\pizenu$}} &  1   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &-0.105 &0.011  &-0.002 &0.000  &-0.000 &-0.000 &-0.000 &-0.000 &-0.000 &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  \\
				&  2   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &-0.146 &0.016  &-0.003 &-0.000 &-0.000 &-0.000 &-0.000 &-0.001 &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  \\
				&  3   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &-0.164 &0.019  &-0.004 &-0.000 &-0.001 &-0.001 &-0.001 &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  \\
				&  4   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &-0.170 &0.019  &-0.004 &-0.001 &-0.001 &-0.001 &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  \\
				&  5   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &-0.166 &0.014  &-0.004 &-0.002 &-0.002 &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  \\
				&  6   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &-0.150 &0.009  &-0.005 &-0.003 &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  \\
				&  7   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &-0.140 &-0.001 &-0.008 &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  \\
				&  8   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &-0.134 &-0.017 &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  \\
				&  9   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &-0.154 &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  \\
				&  10  &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  \\ \hline
				\multirow{10}{*}{\rotatebox{270}{$\pizmunu$}} &  1  &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &-0.083 &0.008  &-0.001 &-0.000 &-0.000 &-0.000 &-0.000 &-0.000 &-0.000 \\
				&  2   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &-0.123 &0.014  &-0.002 &0.000  &-0.000 &-0.000 &-0.000 &-0.001 \\
				&  3   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &-0.152 &0.018  &-0.001 &0.000  &-0.000 &-0.000 &-0.001 \\
				&  4   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &-0.156 &0.007  &-0.003 &-0.000 &-0.001 &-0.001 \\
				&  5   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &-0.118 &0.044  &-0.004 &0.000  &-0.001 \\
				&  6   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &-0.414 &0.022  &-0.015 &-0.010 \\
				&  7   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &-0.127 &0.005  &-0.001 \\
				&  8   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &-0.118 &-0.014 \\
				&  9   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &-0.135 \\
				&  10  &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  \\
				\hline\hline
			\end{tabular}
\begin{tabular}{cc|cccccccccc|cccccccccc|cccccccccc|cccccccccc}
				\hline\hline
				& & \multicolumn{10}{c|}{$\pienu$} & \multicolumn{10}{c|}{$\pimunu$} & \multicolumn{10}{c|}{$\pizenu$} &  \multicolumn{10}{c}{$\pizmunu$} \\
				\hline
				&  $\rho_{ij}^{\rm syst}$&1&2&3&4&5&6&7&8&9&10&1&2&3&4&5&6&7&8&9&10&1&2&3&4&5&6&7&8&9&10&1&2&3&4&5&6&7&8&9&10\\
				\hline
				\multirow{10}{*}{\rotatebox{270}{$\pienu$}} &  1    &1.000  &0.988  &0.990  &0.974  &0.969  &0.924  &0.831  &0.849  &0.656  &0.373  &0.188  &0.189  &0.167  &0.214  &0.195  &0.182  &0.196  &0.172  &0.092  &0.070  &0.160  &0.153  &0.108  &0.112  &0.035  &0.084  &0.120  &0.032  &0.042  &0.038  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  \\
				&  2   &       &1.000  &1.001  &0.985  &0.981  &0.934  &0.841  &0.859  &0.664  &0.377  &0.186  &0.187  &0.165  &0.211  &0.193  &0.180  &0.193  &0.170  &0.091  &0.069  &0.158  &0.151  &0.106  &0.111  &0.034  &0.083  &0.118  &0.032  &0.042  &0.038  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  \\
				&  3   &       &       &1.000  &0.984  &0.979  &0.933  &0.840  &0.858  &0.663  &0.376  &0.186  &0.187  &0.166  &0.211  &0.193  &0.180  &0.194  &0.170  &0.091  &0.069  &0.162  &0.155  &0.109  &0.113  &0.035  &0.085  &0.122  &0.033  &0.043  &0.039  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  \\
				&  4   &       &       &       &1.000  &0.996  &0.949  &0.854  &0.872  &0.674  &0.383  &0.186  &0.187  &0.166  &0.212  &0.193  &0.181  &0.194  &0.170  &0.091  &0.070  &0.159  &0.153  &0.107  &0.112  &0.034  &0.084  &0.120  &0.032  &0.042  &0.039  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  \\
				&  5   &       &       &       &       &1.000  &0.953  &0.857  &0.876  &0.677  &0.384  &0.186  &0.186  &0.165  &0.211  &0.192  &0.180  &0.193  &0.170  &0.090  &0.069  &0.162  &0.156  &0.110  &0.114  &0.035  &0.085  &0.122  &0.033  &0.043  &0.040  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  \\
				&  6   &       &       &       &       &       &1.000  &0.900  &0.919  &0.710  &0.403  &0.180  &0.181  &0.160  &0.205  &0.187  &0.174  &0.187  &0.164  &0.088  &0.068  &0.158  &0.152  &0.107  &0.111  &0.034  &0.083  &0.119  &0.032  &0.042  &0.040  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  \\
				&  7   &       &       &       &       &       &       &1.000  &1.022  &0.790  &0.448  &0.168  &0.168  &0.149  &0.190  &0.174  &0.163  &0.174  &0.153  &0.082  &0.064  &0.146  &0.140  &0.098  &0.102  &0.032  &0.077  &0.110  &0.030  &0.039  &0.037  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  \\
				&  8   &       &       &       &       &       &       &       &1.000  &0.773  &0.439  &0.177  &0.178  &0.158  &0.201  &0.184  &0.172  &0.184  &0.162  &0.086  &0.069  &0.159  &0.153  &0.107  &0.112  &0.034  &0.084  &0.120  &0.032  &0.042  &0.042  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  \\
				&  9   &       &       &       &       &       &       &       &       &1.000  &0.568  &0.148  &0.149  &0.132  &0.168  &0.154  &0.144  &0.154  &0.135  &0.072  &0.060  &0.139  &0.133  &0.094  &0.097  &0.030  &0.073  &0.104  &0.028  &0.037  &0.039  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  \\
				&  10  &       &       &       &       &       &       &       &       &       &1.000  &0.108  &0.109  &0.096  &0.123  &0.112  &0.105  &0.113  &0.099  &0.053  &0.048  &0.113  &0.108  &0.076  &0.079  &0.024  &0.059  &0.085  &0.023  &0.030  &0.035  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  \\ \hline
				\multirow{10}{*}{\rotatebox{270}{$\pimunu$}} &  1   &       &       &       &       &       &       &       &       &       &       &1.000  &0.934  &0.864  &0.667  &0.498  &0.397  &0.628  &0.427  &-0.062 &-0.071 &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.068  &0.066  &0.062  &0.070  &0.064  &0.067  &0.055  &0.036  &0.046  &0.009  \\
				&  2   &       &       &       &       &       &       &       &       &       &       &       &1.000  &0.854  &0.670  &0.499  &0.403  &0.627  &0.436  &-0.051 &-0.059 &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.068  &0.066  &0.062  &0.070  &0.064  &0.067  &0.055  &0.036  &0.046  &0.009  \\
				&  3   &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &0.589  &0.490  &0.280  &0.640  &0.250  &-0.251 &-0.278 &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.060  &0.059  &0.055  &0.062  &0.057  &0.060  &0.049  &0.032  &0.041  &0.008  \\
				&  4   &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &0.844  &0.809  &0.811  &0.740  &0.484  &0.345  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.077  &0.075  &0.070  &0.079  &0.073  &0.076  &0.062  &0.041  &0.052  &0.010  \\
				&  5   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &0.814  &0.803  &0.702  &0.535  &0.361  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.070  &0.068  &0.064  &0.072  &0.066  &0.070  &0.057  &0.037  &0.047  &0.009  \\
				&  6   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &0.690  &0.786  &0.714  &0.551  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.067  &0.066  &0.062  &0.069  &0.064  &0.067  &0.055  &0.036  &0.045  &0.009  \\
				&  7   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &0.592  &0.332  &0.195  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.074  &0.072  &0.068  &0.076  &0.070  &0.073  &0.060  &0.039  &0.050  &0.010  \\
				&  8   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &0.658  &0.546  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.066  &0.065  &0.061  &0.068  &0.063  &0.066  &0.054  &0.035  &0.045  &0.009  \\
				&  9   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &0.719  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.035  &0.035  &0.032  &0.036  &0.034  &0.035  &0.029  &0.019  &0.024  &0.005  \\
				&  10  &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.000  &0.037  &0.036  &0.034  &0.038  &0.035  &0.036  &0.029  &0.019  &0.024  &0.005  \\ \hline
				\multirow{10}{*}{\rotatebox{270}{$\pizenu$}} &  1   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &0.854  &0.584  &0.515  &0.272  &0.300  &0.681  &0.220  &0.283  &0.280  &0.283  &0.267  &0.250  &0.283  &0.301  &0.336  &0.221  &0.136  &0.164  &0.027  \\
				&  2   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &0.667  &0.357  &0.428  &0.155  &0.725  &0.376  &0.432  &0.418  &0.258  &0.245  &0.230  &0.260  &0.268  &0.293  &0.199  &0.124  &0.151  &0.024  \\
				&  3   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &-0.189 &0.855  &-0.088 &0.799  &0.841  &0.839  &0.741  &0.183  &0.174  &0.163  &0.184  &0.191  &0.210  &0.141  &0.088  &0.107  &0.017  \\
				&  4   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &-0.572 &0.643  &0.073  &-0.584 &-0.517 &-0.471 &0.194  &0.183  &0.172  &0.194  &0.204  &0.225  &0.150  &0.093  &0.113  &0.018  \\
				&  5   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &-0.386 &0.644  &0.975  &0.946  &0.854  &0.069  &0.064  &0.060  &0.068  &0.077  &0.089  &0.055  &0.033  &0.039  &0.007  \\
				&  6   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &0.031  &-0.364 &-0.355 &-0.381 &0.187  &0.171  &0.161  &0.183  &0.217  &0.259  &0.152  &0.090  &0.105  &0.018  \\
				&  7   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &0.608  &0.637  &0.565  &0.225  &0.211  &0.198  &0.224  &0.245  &0.279  &0.178  &0.108  &0.129  &0.021  \\
				&  8   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &0.931  &0.830  &0.058  &0.054  &0.051  &0.058  &0.061  &0.068  &0.045  &0.028  &0.033  &0.005  \\
				&  9   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &0.793  &0.073  &0.069  &0.065  &0.073  &0.076  &0.084  &0.056  &0.035  &0.042  &0.007  \\
				&  10  &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &0.062  &0.058  &0.054  &0.061  &0.067  &0.076  &0.049  &0.030  &0.036  &0.006  \\ \hline
				\multirow{10}{*}{\rotatebox{270}{$\pizmunu$}} &  1  &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &0.829  &0.833  &0.868  &0.798  &0.834  &0.526  &0.369  &0.567  &0.317  \\
				&  2   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &0.928  &0.896  &0.890  &0.719  &0.798  &0.710  &0.765  &0.537  \\
				&  3   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &0.871  &0.877  &0.697  &0.781  &0.712  &0.777  &0.588  \\
				&  4   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &0.850  &0.782  &0.706  &0.577  &0.674  &0.383  \\
				&  5   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &0.723  &0.795  &0.663  &0.702  &0.453  \\
				&  6   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &0.479  &0.289  &0.415  &0.108  \\
				&  7   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &0.836  &0.748  &0.580  \\
				&  8   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &0.748  &0.728  \\
				&  9   &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  &0.652  \\
				&  10  &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &       &1.000  \\
				\hline\hline
			\end{tabular}

==> (inline-1) <==
\begin{tabular}{cc|cccccccccc|cccccccccc}
			\hline\hline
			\multicolumn{2}{c|}{Reconstructed} & \multicolumn{10}{c|}{Forward} & \multicolumn{10}{c}{Backward} \\
			\multicolumn{2}{c|}{$q^2$ bin}&1&2&3&4&5&6&7&8&9&10&1&2&3&4&5&6&7&8&9&10\\
			\hline
			\multirow{10}{*}{\rotatebox{90}{Forward}} &1    &62.43  &2.30   &0.03   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.66   &0.01   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   \\
			&2 &1.97   &60.16  &2.34   &0.03   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.16   &0.57   &0.02   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   \\
			&3 &0.13   &2.44   &59.85  &2.16   &0.03   &0.00   &0.00   &0.00   &0.00   &0.00   &0.04   &0.20   &0.55   &0.02   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   \\
			&4 &0.06   &0.20   &2.64   &59.70  &1.86   &0.03   &0.00   &0.00   &0.00   &0.00   &0.01   &0.10   &0.16   &0.64   &0.03   &0.00   &0.00   &0.00   &0.00   &0.00   \\
			&5 &0.03   &0.07   &0.23   &2.63   &59.34  &1.69   &0.03   &0.00   &0.00   &0.00   &0.00   &0.05   &0.11   &0.14   &0.73   &0.04   &0.00   &0.00   &0.00   &0.00   \\
			&6 &0.01   &0.03   &0.07   &0.23   &2.50   &58.34  &1.54   &0.02   &0.00   &0.00   &0.00   &0.02   &0.06   &0.10   &0.13   &0.87   &0.06   &0.00   &0.00   &0.00   \\
			&7 &0.00   &0.00   &0.02   &0.07   &0.23   &2.26   &56.41  &1.40   &0.01   &0.00   &0.00   &0.01   &0.03   &0.06   &0.07   &0.12   &1.05   &0.11   &0.00   &0.00   \\
			&8 &0.00   &0.00   &0.00   &0.01   &0.04   &0.19   &2.00   &53.63  &1.47   &0.00   &0.00   &0.00   &0.01   &0.03   &0.04   &0.06   &0.11   &1.46   &0.14   &0.01   \\
			&9 &0.00   &0.00   &0.00   &0.00   &0.00   &0.01   &0.10   &1.50   &50.91  &1.43   &0.00   &0.00   &0.00   &0.01   &0.02   &0.02   &0.04   &0.13   &2.09   &0.15   \\
			&10    &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.02   &0.86   &46.27  &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.01   &0.01   &0.09   &2.98   \\ \hline
			\multirow{10}{*}{\rotatebox{90}{Backward}} &1   &1.30   &0.25   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &47.54  &0.94   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   \\
			&2 &0.06   &1.08   &0.22   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.88   &52.29  &1.32   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   \\
			&3 &0.00   &0.10   &1.19   &0.19   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.01   &1.40   &56.25  &1.51   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   \\
			&4 &0.00   &0.01   &0.15   &1.24   &0.15   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.07   &1.74   &58.42  &1.56   &0.00   &0.00   &0.00   &0.00   &0.00   \\
			&5 &0.00   &0.00   &0.02   &0.19   &1.43   &0.12   &0.00   &0.00   &0.00   &0.00   &0.00   &0.02   &0.14   &1.90   &59.17  &1.54   &0.00   &0.00   &0.00   &0.00   \\
			&6 &0.00   &0.00   &0.00   &0.02   &0.22   &1.72   &0.11   &0.00   &0.00   &0.00   &0.00   &0.01   &0.06   &0.15   &1.92   &59.10  &1.44   &0.00   &0.00   &0.00   \\
			&7 &0.00   &0.00   &0.00   &0.00   &0.03   &0.29   &2.04   &0.10   &0.00   &0.00   &0.00   &0.00   &0.03   &0.06   &0.13   &1.87   &57.45  &1.39   &0.00   &0.00   \\
			&8 &0.00   &0.00   &0.00   &0.00   &0.00   &0.05   &0.35   &2.58   &0.12   &0.00   &0.00   &0.00   &0.01   &0.03   &0.05   &0.11   &1.79   &54.66  &1.38   &0.00   \\
			&9 &0.00   &0.00   &0.00   &0.00   &0.00   &0.01   &0.07   &0.47   &3.56   &0.27   &0.00   &0.00   &0.01   &0.01   &0.02   &0.03   &0.08   &1.48   &52.40  &1.57   \\
			&10    &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.01   &0.04   &0.42   &4.93   &0.00   &0.00   &0.00   &0.00   &0.00   &0.01   &0.01   &0.03   &1.04   &47.91  \\
			\hline\hline
		\end{tabular}
\begin{tabular}{cc|cccccccccc|cccccccccc}
			\hline\hline
			\multicolumn{2}{c|}{Reconstructed} & \multicolumn{10}{c|}{Forward} & \multicolumn{10}{c}{Backward} \\
			\multicolumn{2}{c|}{$q^2$ bin}&1&2&3&4&5&6&7&8&9&10&1&2&3&4&5&6&7&8&9&10\\
			\hline
			\multirow{10}{*}{\rotatebox{90}{Forward}} &1    &35.76  &1.00   &0.01   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.48   &0.01   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   \\
			&2 &1.37   &39.46  &1.26   &0.02   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.01   &0.31   &0.01   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   \\
			&3 &0.10   &1.50   &40.87  &1.29   &0.02   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.01   &0.32   &0.02   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   \\
			&4 &0.05   &0.12   &1.57   &41.74  &1.24   &0.02   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.01   &0.36   &0.02   &0.00   &0.00   &0.00   &0.00   &0.00   \\
			&5 &0.03   &0.06   &0.15   &1.59   &42.39  &1.18   &0.02   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.01   &0.47   &0.03   &0.00   &0.00   &0.00   &0.00   \\
			&6 &0.01   &0.02   &0.05   &0.14   &1.46   &42.31  &1.08   &0.01   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.02   &0.61   &0.05   &0.00   &0.00   &0.00   \\
			&7 &0.00   &0.00   &0.01   &0.05   &0.16   &1.38   &41.22  &0.98   &0.01   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.02   &0.77   &0.07   &0.00   &0.00   \\
			&8 &0.00   &0.00   &0.00   &0.00   &0.03   &0.13   &1.22   &39.15  &1.01   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.03   &1.01   &0.12   &0.00   \\
			&9 &0.00   &0.00   &0.00   &0.00   &0.00   &0.01   &0.08   &0.92   &37.70  &1.06   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.05   &1.49   &0.11   \\
			&10    &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.02   &0.56   &33.84  &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.05   &2.37   \\ \hline
			\multirow{10}{*}{\rotatebox{90}{Backward}} &1   &0.69   &0.03   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &56.92  &0.78   &0.01   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   \\
			&2 &0.05   &0.41   &0.02   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.84   &55.09  &0.94   &0.01   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   \\
			&3 &0.00   &0.07   &0.40   &0.02   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.01   &1.01   &52.14  &0.90   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   \\
			&4 &0.00   &0.00   &0.08   &0.42   &0.02   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.01   &1.07   &46.97  &0.82   &0.00   &0.00   &0.00   &0.00   &0.00   \\
			&5 &0.00   &0.00   &0.01   &0.11   &0.53   &0.02   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.01   &1.01   &40.99  &0.73   &0.00   &0.00   &0.00   &0.00   \\
			&6 &0.00   &0.00   &0.00   &0.01   &0.13   &0.63   &0.02   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.01   &0.92   &36.82  &0.73   &0.00   &0.00   &0.00   \\
			&7 &0.00   &0.00   &0.00   &0.00   &0.03   &0.18   &0.79   &0.02   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.94   &36.31  &0.71   &0.00   &0.00   \\
			&8 &0.00   &0.00   &0.00   &0.00   &0.00   &0.04   &0.22   &1.09   &0.03   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.01   &0.96   &35.89  &0.71   &0.00   \\
			&9 &0.00   &0.00   &0.00   &0.00   &0.00   &0.01   &0.04   &0.28   &1.58   &0.06   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.01   &0.82   &33.38  &0.66   \\
			&10    &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.01   &0.02   &0.23   &2.30   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.57   &27.48  \\
			\hline\hline
		\end{tabular}
\begin{tabular}{cc|cccccccccc|cccccccccc}
			\hline\hline
			\multicolumn{2}{c|}{Reconstructed} & \multicolumn{10}{c|}{Forward} & \multicolumn{10}{c}{Backward} \\
			\multicolumn{2}{c|}{$q^2$ bin}&1&2&3&4&5&6&7&8&9&10&1&2&3&4&5&6&7&8&9&10\\
			\hline
			\multirow{10}{*}{\rotatebox{90}{Forward}} &1    &43.57  &1.42   &0.01   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.44   &0.01   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   \\
			&2 &4.41   &38.42  &1.45   &0.01   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.11   &0.33   &0.02   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   \\
			&3 &0.13   &5.51   &35.79  &1.35   &0.01   &0.00   &0.00   &0.00   &0.00   &0.00   &0.03   &0.13   &0.31   &0.02   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   \\
			&4 &0.03   &0.17   &5.64   &34.07  &1.23   &0.01   &0.00   &0.00   &0.00   &0.00   &0.01   &0.07   &0.10   &0.28   &0.03   &0.00   &0.00   &0.00   &0.00   &0.00   \\
			&5 &0.01   &0.04   &0.18   &5.16   &32.75  &1.08   &0.03   &0.00   &0.00   &0.00   &0.00   &0.03   &0.07   &0.07   &0.32   &0.04   &0.00   &0.00   &0.00   &0.00   \\
			&6 &0.01   &0.02   &0.05   &0.18   &4.58   &31.37  &1.00   &0.03   &0.01   &0.01   &0.00   &0.02   &0.04   &0.06   &0.06   &0.35   &0.05   &0.00   &0.00   &0.00   \\
			&7 &0.01   &0.01   &0.02   &0.07   &0.20   &3.73   &30.25  &0.93   &0.07   &0.02   &0.00   &0.01   &0.02   &0.04   &0.05   &0.06   &0.43   &0.05   &0.02   &0.01   \\
			&8 &0.00   &0.01   &0.01   &0.03   &0.09   &0.24   &3.09   &28.87  &0.99   &0.15   &0.00   &0.00   &0.01   &0.02   &0.03   &0.03   &0.05   &0.53   &0.15   &0.13   \\
			&9 &0.01   &0.01   &0.02   &0.03   &0.06   &0.13   &0.36   &2.55   &28.13  &1.68   &0.00   &0.00   &0.00   &0.01   &0.01   &0.02   &0.02   &0.06   &0.86   &0.40   \\
			&10    &0.01   &0.01   &0.01   &0.02   &0.03   &0.06   &0.17   &0.45   &1.95   &27.94  &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.01   &0.04   &1.61   \\ \hline
			\multirow{10}{*}{\rotatebox{90}{Backward}} &1   &1.65   &0.14   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &33.92  &0.53   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   \\
			&2 &0.16   &1.35   &0.11   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &1.43   &33.22  &0.70   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   \\
			&3 &0.00   &0.25   &1.25   &0.08   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.01   &2.31   &33.03  &0.80   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   \\
			&4 &0.00   &0.00   &0.31   &1.21   &0.06   &0.00   &0.00   &0.00   &0.00   &0.01   &0.00   &0.05   &2.86   &32.51  &0.82   &0.00   &0.00   &0.00   &0.00   &0.01   \\
			&5 &0.00   &0.00   &0.01   &0.35   &1.22   &0.05   &0.00   &0.00   &0.00   &0.01   &0.00   &0.02   &0.08   &3.08   &31.81  &0.80   &0.00   &0.00   &0.00   &0.01   \\
			&6 &0.00   &0.00   &0.00   &0.02   &0.35   &1.29   &0.04   &0.00   &0.00   &0.01   &0.00   &0.01   &0.04   &0.09   &3.10   &30.90  &0.79   &0.00   &0.00   &0.01   \\
			&7 &0.00   &0.00   &0.00   &0.00   &0.04   &0.40   &1.47   &0.04   &0.00   &0.02   &0.00   &0.00   &0.02   &0.04   &0.09   &2.91   &29.69  &0.76   &0.02   &0.02   \\
			&8 &0.00   &0.00   &0.01   &0.01   &0.02   &0.09   &0.44   &1.60   &0.06   &0.02   &0.00   &0.00   &0.01   &0.02   &0.04   &0.08   &2.57   &28.65  &0.84   &0.02   \\
			&9 &0.00   &0.01   &0.02   &0.03   &0.04   &0.10   &0.26   &0.72   &2.13   &0.15   &0.00   &0.00   &0.00   &0.01   &0.02   &0.03   &0.11   &2.24   &28.58  &1.29   \\
			&10    &0.01   &0.02   &0.02   &0.04   &0.06   &0.12   &0.30   &0.71   &1.45   &3.86   &0.00   &0.00   &0.00   &0.00   &0.00   &0.01   &0.01   &0.13   &1.93   &29.22  \\
			\hline\hline
		\end{tabular}
\begin{tabular}{cc|cccccccccc|cccccccccc}
			\hline\hline
			\multicolumn{2}{c|}{Reconstructed} & \multicolumn{10}{c|}{Forward} & \multicolumn{10}{c}{Backward} \\
			\multicolumn{2}{c|}{$q^2$ bin}&1&2&3&4&5&6&7&8&9&10&1&2&3&4&5&6&7&8&9&10\\
			\hline
			\multirow{10}{*}{\rotatebox{90}{Forward}} &1    &25.29  &0.64   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.33   &0.01   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   \\
			&2 &3.26   &25.60  &0.85   &0.01   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.01   &0.18   &0.01   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   \\
			&3 &0.10   &3.85   &24.66  &0.87   &0.01   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.15   &0.02   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   \\
			&4 &0.03   &0.11   &3.85   &24.13  &0.86   &0.01   &0.00   &0.00   &0.00   &0.01   &0.00   &0.00   &0.00   &0.17   &0.02   &0.00   &0.00   &0.00   &0.00   &0.00   \\
			&5 &0.01   &0.03   &0.11   &3.57   &23.61  &0.79   &0.01   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.01   &0.21   &0.03   &0.00   &0.00   &0.00   &0.00   \\
			&6 &0.01   &0.01   &0.03   &0.11   &3.11   &22.68  &0.71   &0.02   &0.01   &0.00   &0.00   &0.00   &0.00   &0.00   &0.01   &0.24   &0.03   &0.00   &0.00   &0.00   \\
			&7 &0.00   &0.01   &0.02   &0.04   &0.13   &2.56   &21.89  &0.70   &0.04   &0.01   &0.00   &0.00   &0.00   &0.00   &0.00   &0.01   &0.30   &0.04   &0.01   &0.01   \\
			&8 &0.00   &0.01   &0.01   &0.02   &0.06   &0.18   &2.09   &20.83  &0.72   &0.09   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.01   &0.39   &0.10   &0.04   \\
			&9 &0.01   &0.01   &0.01   &0.02   &0.04   &0.10   &0.27   &1.74   &20.79  &1.08   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.01   &0.58   &0.28   \\
			&10    &0.01   &0.01   &0.01   &0.01   &0.02   &0.04   &0.12   &0.31   &1.40   &21.51  &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.02   &1.27   \\ \hline
			\multirow{10}{*}{\rotatebox{90}{Backward}} &1   &0.84   &0.01   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &41.01  &0.44   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   \\
			&2 &0.12   &0.63   &0.01   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &1.49   &35.74  &0.51   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   \\
			&3 &0.00   &0.16   &0.53   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &2.01   &31.28  &0.50   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   \\
			&4 &0.00   &0.00   &0.18   &0.53   &0.01   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &2.20   &26.36  &0.48   &0.00   &0.00   &0.00   &0.00   &0.00   \\
			&5 &0.00   &0.00   &0.00   &0.21   &0.57   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &2.04   &22.17  &0.41   &0.00   &0.00   &0.00   &0.00   \\
			&6 &0.00   &0.00   &0.00   &0.01   &0.24   &0.62   &0.01   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &1.86   &19.53  &0.40   &0.00   &0.00   &0.00   \\
			&7 &0.00   &0.00   &0.00   &0.00   &0.03   &0.24   &0.69   &0.01   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.01   &1.70   &19.29  &0.45   &0.00   &0.00   \\
			&8 &0.00   &0.00   &0.00   &0.01   &0.02   &0.06   &0.28   &0.79   &0.01   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.02   &1.67   &19.91  &0.51   &0.00   \\
			&9 &0.00   &0.01   &0.01   &0.02   &0.03   &0.08   &0.19   &0.42   &1.10   &0.04   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.06   &1.51   &20.58  &0.73   \\
			&10    &0.01   &0.01   &0.01   &0.02   &0.05   &0.08   &0.20   &0.53   &0.92   &2.04   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.00   &0.08   &1.36   &21.17  \\
			\hline\hline
		\end{tabular}
\begin{tabular}{ccccccccccc|ccccccccccc}
		\hline\hline
		& \multicolumn{10}{c|}{$\pienu$}          &                        & \multicolumn{10}{c}{$\pimunu$}         \\ \cline{2-11} \cline{13-22} 
		$\rho_{ij}^{\rm stat}$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & $\rho_{ij}^{\rm stat}$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 \\ \hline
		1   &1.000  &-0.069 &0.002  &-0.001 &-0.001 &-0.000 &-0.000 &-0.000 &0.000  &-0.000 &  			1   &1.000  &-0.062 &0.001  &-0.001 &-0.001 &-0.000 &-0.000 &-0.000 &0.000  &0.000  \\
		2   &       &1.000  &-0.079 &0.001  &-0.001 &-0.000 &-0.000 &-0.000 &-0.000 &-0.000 &  			2   &       &1.000  &-0.068 &0.000  &-0.001 &-0.001 &-0.000 &-0.000 &-0.000 &-0.000 \\
		3   &       &       &1.000  &-0.081 &0.000  &-0.001 &-0.000 &0.000  &-0.000 &-0.000 &  			3   &       &       &1.000  &-0.070 &-0.001 &-0.001 &-0.000 &-0.000 &-0.000 &0.000  \\
		4   &       &       &       &1.000  &-0.076 &-0.001 &-0.001 &0.000  &0.000  &-0.000 &  			4   &       &       &       &1.000  &-0.068 &-0.001 &-0.001 &0.000  &-0.000 &-0.000 \\
		5   &       &       &       &       &1.000  &-0.072 &-0.001 &-0.001 &0.000  &0.000  &  			5   &       &       &       &       &1.000  &-0.064 &-0.002 &-0.001 &0.000  &-0.000 \\
		6   &       &       &       &       &       &1.000  &-0.068 &-0.001 &-0.000 &-0.000 &  			6   &       &       &       &       &       &1.000  &-0.060 &-0.001 &-0.000 &-0.000 \\
		7   &       &       &       &       &       &       &1.000  &-0.064 &-0.000 &-0.000 &  			7   &       &       &       &       &       &       &1.000  &-0.054 &-0.000 &0.000  \\
		8   &       &       &       &       &       &       &       &1.000  &-0.058 &0.001  &  			8   &       &       &       &       &       &       &       &1.000  &-0.051 &0.001  \\
		9   &       &       &       &       &       &       &       &       &1.000  &-0.048 &  			9   &       &       &       &       &       &       &       &       &1.000  &-0.044 \\
		10  &       &       &       &       &       &       &       &       &       &1.000  &  			10  &       &       &       &       &       &       &       &       &       &1.000  \\
		\hline
		& \multicolumn{10}{c|}{$\pizenu$}         &                        & \multicolumn{10}{c}{$\pizmunu$}        \\ \cline{2-11} \cline{13-22} 
		$\rho_{ij}^{\rm stat}$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & $\rho_{ij}^{\rm stat}$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 \\ \hline
		1   &1.000  &-0.138 &0.019  &-0.003 &0.000  &-0.000 &-0.000 &-0.000 &-0.000 &-0.000 & 			1   &1.000  &-0.146 &0.019  &-0.001 &0.000  &-0.000 &-0.000 &-0.000 &-0.000 &-0.001 \\
		2   &       &1.000  &-0.187 &0.028  &-0.005 &0.000  &-0.000 &-0.000 &-0.000 &-0.000 & 			2   &       &1.000  &-0.184 &0.010  &-0.008 &0.001  &-0.000 &-0.000 &-0.000 &-0.001 \\
		3   &       &       &1.000  &-0.204 &0.030  &-0.005 &0.000  &-0.000 &-0.001 &-0.001 & 			3   &       &       &1.000  &-0.227 &0.163  &-0.030 &0.005  &0.000  &0.001  &0.002  \\
		4   &       &       &       &1.000  &-0.203 &0.027  &-0.005 &-0.000 &-0.001 &-0.001 & 			4   &       &       &       &1.000  &-0.733 &0.127  &-0.027 &-0.005 &-0.007 &-0.011 \\
		5   &       &       &       &       &1.000  &-0.186 &0.018  &-0.004 &-0.001 &-0.002 & 			5   &       &       &       &       &1.000  &-0.216 &0.032  &0.001  &0.004  &0.007  \\
		6   &       &       &       &       &       &1.000  &-0.163 &0.010  &-0.005 &-0.002 & 			6   &       &       &       &       &       &1.000  &-0.162 &0.008  &-0.006 &-0.004 \\
		7   &       &       &       &       &       &       &1.000  &-0.144 &-0.001 &-0.007 & 			7   &       &       &       &       &       &       &1.000  &-0.142 &-0.003 &-0.008 \\
		8   &       &       &       &       &       &       &       &1.000  &-0.139 &-0.014 & 			8   &       &       &       &       &       &       &       &1.000  &-0.129 &-0.015 \\
		9   &       &       &       &       &       &       &       &       &1.000  &-0.131 & 			9   &       &       &       &       &       &       &       &       &1.000  &-0.137 \\
		10  &       &       &       &       &       &       &       &       &       &1.000  & 			10  &       &       &       &       &       &       &       &       &       &1.000  \\
		\hline\hline
	\end{tabular}
\begin{tabular}{ccccccccccc|ccccccccccc}
		\hline\hline
		& \multicolumn{10}{c|}{$\pienu$}          &                        & \multicolumn{10}{c}{$\pimunu$}         \\ \cline{2-11} \cline{13-22} 
		$\rho_{ij}^{\rm sys}$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & $\rho_{ij}^{\rm sys}$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 \\ \hline
		1   &    1.0000 &   -0.0473 &    0.0015 &   -0.0004 &   -0.0003 &   -0.0001 &   -0.0000 &    0.0000 &    0.0000 &    0.0000 &  	1   &    1.0000 &   -0.0465 &    0.0038 &    0.0020 &    0.0009 &   -0.0053 &   -0.0052 &   -0.0026 &   -0.0008 &   -0.0001 \\
		2   &           &    1.0000 &   -0.0601 &    0.0016 &   -0.0003 &   -0.0001 &    0.0001 &    0.0000 &    0.0000 &    0.0000 &  	2   &           &    1.0000 &   -0.0519 &    0.0023 &    0.0002 &   -0.0038 &   -0.0036 &   -0.0017 &   -0.0006 &   -0.0001 \\
		3   &           &           &    1.0000 &   -0.0654 &    0.0007 &   -0.0006 &   -0.0000 &    0.0001 &    0.0000 &    0.0000 &  	3   &           &           &    1.0000 &   -0.0533 &    0.0010 &   -0.0043 &   -0.0040 &   -0.0018 &   -0.0006 &   -0.0001 \\
		4   &           &           &           &    1.0000 &   -0.0642 &    0.0005 &   -0.0006 &    0.0000 &   -0.0000 &    0.0000 &  	4   &           &           &           &    1.0000 &   -0.0531 &   -0.0029 &   -0.0038 &   -0.0015 &   -0.0005 &   -0.0000 \\
		5   &           &           &           &           &    1.0000 &   -0.0626 &   -0.0001 &   -0.0004 &    0.0000 &    0.0001 &  	5   &           &           &           &           &    1.0000 &   -0.0516 &   -0.0016 &   -0.0012 &   -0.0002 &   -0.0001 \\
		6   &           &           &           &           &           &    1.0000 &   -0.0594 &    0.0000 &   -0.0001 &   -0.0001 &  	6   &           &           &           &           &           &    1.0000 &   -0.0447 &    0.0029 &    0.0009 &    0.0003 \\
		7   &           &           &           &           &           &           &    1.0000 &   -0.0574 &    0.0010 &   -0.0000 &  	7   &           &           &           &           &           &           &    1.0000 &   -0.0459 &    0.0016 &    0.0003 \\
		8   &           &           &           &           &           &           &           &    1.0000 &   -0.0501 &    0.0016 &  	8   &           &           &           &           &           &           &           &    1.0000 &   -0.0422 &    0.0016 \\
		9   &           &           &           &           &           &           &           &           &    1.0000 &   -0.0437 &  	9   &           &           &           &           &           &           &           &           &    1.0000 &   -0.0413 \\
		10  &           &           &           &           &           &           &           &           &           &    1.0000 &  	10  &           &           &           &           &           &           &           &           &           &    1.0000 \\
		\hline
		& \multicolumn{10}{c|}{$\pizenu$}         &                        & \multicolumn{10}{c}{$\pizmunu$}        \\ \cline{2-11} \cline{13-22} 
		$\rho_{ij}^{\rm sys}$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & $\rho_{ij}^{\rm sys}$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 \\ \hline
		1   &    1.0000 &   -0.0909 &    0.0104 &   -0.0017 &   -0.0004 &    0.0000 &    0.0001 &   -0.0000 &   -0.0000 &    0.0003 &  	1   &    1.0000 &   -0.1120 &    0.0157 &   -0.0002 &    0.0015 &   -0.0029 &   -0.0033 &   -0.0016 &   -0.0008 &   -0.0006 \\
		2   &           &    1.0000 &   -0.1353 &    0.0169 &   -0.0028 &    0.0004 &    0.0000 &   -0.0001 &   -0.0001 &    0.0006 &  	2   &           &    1.0000 &   -0.1373 &    0.0195 &   -0.0019 &   -0.0018 &   -0.0025 &   -0.0013 &   -0.0004 &   -0.0002 \\
		3   &           &           &    1.0000 &   -0.1527 &    0.0205 &   -0.0030 &    0.0001 &   -0.0001 &   -0.0001 &    0.0009 &  	3   &           &           &    1.0000 &   -0.1511 &    0.0200 &   -0.0050 &   -0.0022 &   -0.0012 &   -0.0005 &    0.0000 \\
		4   &           &           &           &    1.0000 &   -0.1645 &    0.0189 &   -0.0031 &    0.0001 &   -0.0002 &    0.0011 &  	4   &           &           &           &    1.0000 &   -0.1516 &    0.0167 &   -0.0049 &   -0.0011 &   -0.0002 &   -0.0007 \\
		5   &           &           &           &           &    1.0000 &   -0.1570 &    0.0145 &   -0.0027 &   -0.0003 &    0.0017 &  	5   &           &           &           &           &    1.0000 &   -0.1526 &    0.0135 &   -0.0032 &   -0.0001 &    0.0003 \\
		6   &           &           &           &           &           &    1.0000 &   -0.1386 &    0.0113 &   -0.0018 &    0.0032 &  	6   &           &           &           &           &           &    1.0000 &   -0.1300 &    0.0120 &   -0.0014 &    0.0000 \\
		7   &           &           &           &           &           &           &    1.0000 &   -0.1306 &    0.0069 &    0.0084 &  	7   &           &           &           &           &           &           &    1.0000 &   -0.1337 &    0.0096 &   -0.0026 \\
		8   &           &           &           &           &           &           &           &    1.0000 &   -0.1217 &    0.0253 &  	8   &           &           &           &           &           &           &           &    1.0000 &   -0.1355 &    0.0057 \\
		9   &           &           &           &           &           &           &           &           &    1.0000 &   -0.0810 &  	9   &           &           &           &           &           &           &           &           &    1.0000 &   -0.1326 \\
		10  &           &           &           &           &           &           &           &           &           &    1.0000 &  	10  &           &           &           &           &           &           &           &           &           &    1.0000 \\
		\hline\hline
	\end{tabular}
